A Cardinality Minimization Approach to Security-Constrained Economic Dispatch

We present a threshold-based cardinality minimization formulation to model the security-constrained economic dispatch problem. The model aims to minimize the operating cost of the system while simultaneously reducing the number of lines operating in emergency operating zones during contingency events. The model allows the system operator to monitor the duration for which lines operate in emergency zones and ensure that they are within the acceptable reliability standards determined by the system operators. We develop a continuous difference-of-convex approximation of the cardinality minimization problem and a solution method to solve the problem. Our numerical experiments demonstrate that the cardinality minimization approach reduces the overall system operating cost as well as avoids prolonged periods of high electricity prices during contingency events.

==> illustrateDCA.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\definecolor{mygreen}{RGB}{0,100,0}

\begin{document}

\begin{tikzpicture}[xscale=1.5,yscale=1.5]
	\node(xstart) at (-0.5,0){};
	\node(xend) at (2,0){};
	\node at (xend.east) {$|f_{ij}|$};
	\node(ystart) at (0,-0.5){};
	\node (yend) at (0,1.5) {};
	\node at (yend.north) {\footnotesize $\|\max\{|f_{ij}| - \zeta_{ij}^n,0\} \|_0$};
	
	\node [inner sep = 0](zero) at (0,0) {} (xstart) edge[->] (xend);
	\node [inner sep=0](zero) at (0,0) {} (ystart) edge[->] (yend);
	
	% points
	\draw (0.96,1) circle (0.04 cm); % empty circle
	\node [fill, circle, inner sep = 1.5pt](zero) at (0,0) {} ;
	\node [fill, circle, inner sep = 1.5pt](zero) at (1,0) {} ;
		
	% segments	
	\draw [line width=0.5mm] (1, 1) -- (1.8, 1) {};	
	\draw [line width=0.5mm] (0,0) -- (1,0) {};	
	%\draw[draw=white, fill=gray, opacity=0.5]  (-1.3,1) -- (1.3,1) -- (1.3,1.5) -- (-1.3,1.5);
	
	% tick
	\draw (1pt,1) -- (-1pt,1) node[anchor=west] {$1$};
	\draw (1,1pt) -- (1,-1pt) node[anchor=north] {\footnotesize $\zeta_{ij}^n$};
	
	% curly brace
	\draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=0pt]
(0,-0.5) -- (0.95,-0.5) node [black,midway,xshift=0cm,yshift=-15pt] 
{\footnotesize Normal};
    \draw [decorate,decoration={brace,mirror,amplitude=5pt},xshift=0pt,yshift=0pt]
(1.05,-0.5) -- (2,-0.5) node [black,midway,xshift=0cm,yshift=-15pt] 
{\footnotesize LTE};
\end{tikzpicture}
    
\begin{tikzpicture}[xscale=1.5,yscale=1.5]
	\node(xstart) at (-0.5,0){};
	\node(xend) at (2,0){};
	\node at (xend.east) {$|f_{ij}|$};
	\node(ystart) at (0,-0.5){};
	\node (yend) at (0,1.5) {};
	\node at (yend.north) {\footnotesize $\phi_\varepsilon(f_{ij}; \zeta_{ij}^n)$};
	
	\node [inner sep = 0](zero) at (0,0) {} (xstart) edge[->] (xend);
	\node [inner sep=0](zero) at (0,0) {} (ystart) edge[->] (yend);
		
	% segments	
	\draw [line width=0.5mm] (0,0) -- (0.8,0) {};	
	\draw [line width=0.5mm] (0.8,0) -- (1.1,1) {};	
	\draw [line width=0.5mm] (1.1, 1) -- (1.8, 1) {};
	
	% tick
	\draw (1pt,1) -- (-1pt,1) node[anchor=west] {$1$};
	\draw (0.8,1pt) -- (0.8 ,-1pt) node[anchor=north] {};
	\node at (0.75, -0.25) {\footnotesize $\zeta_{ij}^n$};
	\draw (1.1,0.5pt) -- (1.1 ,-0.5pt) node[anchor=north] {};
	\node at (1.2,-0.25) {\footnotesize $\zeta_{ij}^n + \varepsilon$};

    % add white space on the bottom
    \node at (1.2, -0.9) {{\color{white} }};
\end{tikzpicture}

\begin{tikzpicture}[xscale=1.5,yscale=1.5]
	\node(xstart) at (-0.5,0){};
	\node(xend) at (2,0){};
	\node at (xend.east) {$|f_{ij}|$};
	\node(ystart) at (0,-0.5){};
	\node (yend) at (0,1.5) {};
	\node at (yend.north) {\footnotesize Components of $\phi_\varepsilon(f_{ij}; \zeta_{ij}^n)$};
	\node (g) at (1.1,1.17) {$g$};
	\node (h) at (1.4,1.2) {$h$};
	
	\node [inner sep = 0](zero) at (0,0) {} (xstart) edge[->] (xend);
	\node [inner sep=0](zero) at (0,0) {} (ystart) edge[->] (yend);
		
	% segments	
	\draw [line width=0.5mm] (0,0) -- (0.8,0) {};	
	\draw [line width=0.5mm] (0.8,0) -- (1.1,1) {};	
	\draw [dashed, line width=0.5mm] (0,0) -- (1.1,0) {};
	\draw [dashed, line width=0.5mm] (1.1,0) -- (1.4,1) {};
	
	% tick
	\draw (1pt,1) -- (-1pt,1) node[anchor=west] {$1$};
	\draw (0.8,1pt) -- (0.8 ,-1pt) node[anchor=north] {};
	\node at (0.75, -0.25) {\footnotesize $\zeta_{ij}^n$};
	\draw (1.1,0.5pt) -- (1.1 ,-0.5pt) node[anchor=north] {};
	\node at (1.2,-0.25) {\footnotesize $\zeta_{ij}^n + \varepsilon$};
	
	% add white space on the bottom
    \node at (1.2, -0.9) {{\color{white} }};
\end{tikzpicture}

\end{document}

==> lineOperatingZones.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing,arrows, arrows.meta}

\begin{document}

\begin{tikzpicture}

	\draw[red,fill=red] (-5.5,-0.5) rectangle (5.5,0.5);
	\draw[orange,fill=orange] (-5,-0.5) rectangle (5,0.5);
	\draw[yellow!60,fill=yellow!60] (-4,-0.5) rectangle (4,0.5);
	\draw[black!30!green,fill=black!30!green] (-2,-0.5) rectangle (2,0.5);
	
	\node at (0,0) {Normal};
	\node at (-3,0) {LTE};
	\node at (3,0) {LTE};
	\node at (4.5,0) {STE};
	\node at (-4.5,0) {STE};

	\draw[latex'-latex', thick] (-6,-0.5) -- (6,-0.5); \node at (6.1,-0.5) {$f$};
	\node at (0,-0.75) {0};
	\node at (2,-0.75) {$\zeta^n$};
	\node at (-2,-0.75) {$-\zeta^n$};
	\node at (4,-0.75) {$\zeta^\ell$};
	\node at (-4,-0.75) {$-\zeta^\ell$};
	\node at (5,-0.75) {$\zeta^s$};
	\node at (-5,-0.75) {$-\zeta^s$};

\end{tikzpicture}

\end{document}
